Axigluon as Possible Explanation for $p\bar{p} \to t\bar{t}$ Forward-Backward Asymmetry

A flavor-nonuniversal chiral color model is introduced. It is used for comparison to the recent data on $\bar{p} p \to \bar{t} t$. We concluded that the data are consistent with interpretation as an axigluon exchange within 1$\sigma$ and a unique rise and fall behavior is predicated with regard to the asymmetry $A^t_{FB}$ as a function of $t \bar{t}$ invariant mass, which can distinguish our model from others before one discovers the axigluon resonance. Further aspects of the model are discussed.

==> afb_mtt.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(225.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(200,150){\makebox(0,0)[r]{-0.4}}
\put(905.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(225.0,267.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(200,267){\makebox(0,0)[r]{-0.2}}
\put(905.0,267.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(225.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(200,383){\makebox(0,0)[r]{ 0}}
\put(905.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(225.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(200,500){\makebox(0,0)[r]{ 0.2}}
\put(905.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(225.0,617.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(200,617){\makebox(0,0)[r]{ 0.4}}
\put(905.0,617.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(225.0,733.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(200,733){\makebox(0,0)[r]{ 0.6}}
\put(905.0,733.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(225.0,850.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(200,850){\makebox(0,0)[r]{ 0.8}}
\put(905.0,850.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(258.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(258,100){\makebox(0,0){ 400}}
\put(258.0,830.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(392.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(392,100){\makebox(0,0){ 600}}
\put(392.0,830.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(525.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(525,100){\makebox(0,0){ 800}}
\put(525.0,830.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(658.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(658,100){\makebox(0,0){ 1000}}
\put(658.0,830.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(792.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(792,100){\makebox(0,0){ 1200}}
\put(792.0,830.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(925.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(925,100){\makebox(0,0){ 1400}}
\put(925.0,830.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(225.0,150.0){\rule[-0.200pt]{168.630pt}{0.400pt}}
\put(925.0,150.0){\rule[-0.200pt]{0.400pt}{168.630pt}}
\put(225.0,850.0){\rule[-0.200pt]{168.630pt}{0.400pt}}
\put(225.0,150.0){\rule[-0.200pt]{0.400pt}{168.630pt}}
\put(50,500){\makebox(0,0){$A^{t}_{FB}$}}
\put(575,25){\makebox(0,0){$M_{t\bar{t}}~\text{(GeV)}$}}
\put(258,733){\makebox(0,0)[l]{$g^q_A= - g^t_A$}}
\put(633,354){\makebox(0,0)[r]{$g^q_V= g^t_V$}}
\put(658.0,354.0){\rule[-0.200pt]{28.908pt}{0.400pt}}
\put(225,403){\usebox{\plotpoint}}
\put(225.0,403.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(325.0,403.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(325.0,471.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(425.0,471.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(425.0,564.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(525.0,564.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(525.0,625.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(625.0,567.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(625.0,567.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(725.0,405.0){\rule[-0.200pt]{0.400pt}{39.026pt}}
\put(725.0,405.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(825.0,243.0){\rule[-0.200pt]{0.400pt}{39.026pt}}
\put(825.0,243.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(633,304){\makebox(0,0)[r]{$g^q_V= - g^t_V$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(658,304)(20.756,0.000){6}{\usebox{\plotpoint}}
\put(778,304){\usebox{\plotpoint}}
\put(225,404){\usebox{\plotpoint}}
\multiput(225,404)(20.756,0.000){5}{\usebox{\plotpoint}}
\multiput(325,404)(0.000,20.756){4}{\usebox{\plotpoint}}
\multiput(325,473)(20.756,0.000){4}{\usebox{\plotpoint}}
\multiput(425,473)(0.000,20.756){5}{\usebox{\plotpoint}}
\multiput(425,577)(20.756,0.000){5}{\usebox{\plotpoint}}
\multiput(525,577)(0.000,20.756){6}{\usebox{\plotpoint}}
\multiput(525,690)(20.756,0.000){5}{\usebox{\plotpoint}}
\multiput(625,690)(0.000,20.756){4}{\usebox{\plotpoint}}
\multiput(625,772)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(725.00,775.73){\usebox{\plotpoint}}
\multiput(725,792)(20.756,0.000){5}{\usebox{\plotpoint}}
\multiput(825,792)(0.000,-20.756){2}{\usebox{\plotpoint}}
\multiput(825,754)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(925,754){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(225.0,150.0){\rule[-0.200pt]{168.630pt}{0.400pt}}
\put(925.0,150.0){\rule[-0.200pt]{0.400pt}{168.630pt}}
\put(225.0,850.0){\rule[-0.200pt]{168.630pt}{0.400pt}}
\put(225.0,150.0){\rule[-0.200pt]{0.400pt}{168.630pt}}
\end{picture}


==> afb_mtt2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(504.0,160.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(479,160){\makebox(0,0)[r]{-0.2}}
\put(1175.0,160.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(504.0,259.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(479,259){\makebox(0,0)[r]{-0.1}}
\put(1175.0,259.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(504.0,357.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(479,357){\makebox(0,0)[r]{ 0}}
\put(1175.0,357.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(504.0,456.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(479,456){\makebox(0,0)[r]{ 0.1}}
\put(1175.0,456.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(504.0,554.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(479,554){\makebox(0,0)[r]{ 0.2}}
\put(1175.0,554.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(504.0,653.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(479,653){\makebox(0,0)[r]{ 0.3}}
\put(1175.0,653.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(504.0,751.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(479,751){\makebox(0,0)[r]{ 0.4}}
\put(1175.0,751.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(504.0,850.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(479,850){\makebox(0,0)[r]{ 0.5}}
\put(1175.0,850.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(553.0,160.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(553,110){\makebox(0,0){ 400}}
\put(553.0,830.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(652.0,160.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(652,110){\makebox(0,0){ 500}}
\put(652.0,830.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(751.0,160.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(751,110){\makebox(0,0){ 600}}
\put(751.0,830.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(850.0,160.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(850,110){\makebox(0,0){ 700}}
\put(850.0,830.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(948.0,160.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(948,110){\makebox(0,0){ 800}}
\put(948.0,830.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1047.0,160.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1047,110){\makebox(0,0){ 900}}
\put(1047.0,830.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1146.0,160.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1146,110){\makebox(0,0){ 1000}}
\put(1146.0,830.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(504.0,160.0){\rule[-0.200pt]{0.400pt}{166.221pt}}
\put(504.0,160.0){\rule[-0.200pt]{166.462pt}{0.400pt}}
\put(1195.0,160.0){\rule[-0.200pt]{0.400pt}{166.221pt}}
\put(504.0,850.0){\rule[-0.200pt]{166.462pt}{0.400pt}}
\put(329,505){\makebox(0,0){$A^{t}_{FB}$}}
\put(849,35){\makebox(0,0){$M_{t\bar{t}} \text{(GeV)}$ Edge}}
\put(1000,805){\makebox(0,0)[r]{Below $M_{t\bar{t}}$ Edge}}
\put(553,370){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(603,384){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(652,397){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(701,408){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(751,418){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(800,426){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(850,432){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(899,436){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(948,439){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(998,441){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1047,443){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1096,444){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1146,445){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1085,805){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1000,755){\makebox(0,0)[r]{Above $M_{t\bar{t}}$ Edge}}
\put(553,472){\makebox(0,0){$+$}}
\put(603,517){\makebox(0,0){$+$}}
\put(652,565){\makebox(0,0){$+$}}
\put(701,608){\makebox(0,0){$+$}}
\put(751,637){\makebox(0,0){$+$}}
\put(800,646){\makebox(0,0){$+$}}
\put(850,627){\makebox(0,0){$+$}}
\put(899,582){\makebox(0,0){$+$}}
\put(948,514){\makebox(0,0){$+$}}
\put(998,436){\makebox(0,0){$+$}}
\put(1047,357){\makebox(0,0){$+$}}
\put(1096,285){\makebox(0,0){$+$}}
\put(1146,223){\makebox(0,0){$+$}}
\put(1085,755){\makebox(0,0){$+$}}
\put(504.0,160.0){\rule[-0.200pt]{0.400pt}{166.221pt}}
\put(504.0,160.0){\rule[-0.200pt]{166.462pt}{0.400pt}}
\put(1195.0,160.0){\rule[-0.200pt]{0.400pt}{166.221pt}}
\put(504.0,850.0){\rule[-0.200pt]{166.462pt}{0.400pt}}
\end{picture}

